On the Complexity of Learning Description Logic Ontologies

Ontologies are a popular way of representing domain knowledge, in particular, knowledge in domains related to life sciences. (Semi-)automating the process of building an ontology has attracted researchers from different communities into a field called "Ontology Learning". We provide a formal specification of the exact and the probably approximately correct learning models from computational learning theory. Then, we recall from the literature complexity results for learning lightweight description logic (DL) ontologies in these models. Finally, we highlight other approaches proposed in the literature for learning DL ontologies.

==> learningsystem.tikz <==
\begin{tikzpicture}
	%\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3.25) {$\learnertm$};
		\node [style=none] (1) at (-2, 3.25) {$\teachertm(\Tmc)$};
		\node [style=none] (2) at (-6, 2.5) {\scriptsize{Input Tape}};
		\node [style=none] (3) at (-2, 2.5) {\scriptsize{Oracle Tape}};
		\node [style=none] (4) at (-7, 2.25) {};
		\node [style=none] (5) at (-5, 2.25) {};
		\node [style=none] (6) at (-7, 1.75) {};
		\node [style=none] (7) at (-5, 1.75) {};
		\node [style=none] (8) at (-6, 2) {$\Sigma_\Tmc$};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, 2.25) {};
		\node [style=none] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-2, 2) {$\Tmc$};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-5, 1) {};
		\node [style=none] (16) at (-5, 0.5) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-4, 0.75) {$A \sqsubseteq B$};
		\node [style=none] (19) at (-5.75, 1.5) {};
		\node [style=none] (20) at (-5.25, 0.75) {};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-6, 1) {\scriptsize{writes}};
		\node [style=none] (24) at (-2, 1) {\scriptsize{reads}};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-4, -0.5) {yes};
		\node [style=none] (27) at (-6.75, 1.25) {};
		\node [style=none] (28) at (-1.25, -0.25) {\scriptsize{writes}};
		\node [style=none] (29) at (-1.25, 1.25) {};
		\node [style=none] (30) at (-5.25, -0.5) {};
		\node [style=none] (31) at (-3, -0.25) {};
		\node [style=none] (32) at (-3, -0.75) {};
		\node [style=none] (33) at (-6.5, -0.25) {\scriptsize{reads}};
		\node [style=none] (34) at (-2.75, -0.5) {};
		\node [style=none] (35) at (-5, -0.25) {};
		\node [style=none] (36) at (-4, 1.25) {\scriptsize{Communication Tape}};
	%\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (10.center) to (12.center);
		\draw [style=dashed] (12.center) to (9.center);
		\draw [style=dashed] (9.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=newstyle2] (19.center) to (20.center);
		\draw [style=newstyle2] (21.center) to (22.center);
		\draw [style=dashed] (25.center) to (32.center);
		\draw [style=dashed] (32.center) to (31.center);
		\draw [style=dashed] (31.center) to (35.center);
		\draw [style=dashed] (35.center) to (25.center);
		\draw [style=newstyle2, bend left, looseness=1.00] (30.center) to (27.center);
		\draw [style=newstyle2, bend left=45, looseness=1.00] (29.center) to (34.center);
%	\end{pgfonlayer}
\end{tikzpicture}

